Sensitivity of mixing times of Cayley graphs

We show that the total variation mixing time is not quasi-isometry invariant, even for Cayley graphs. Namely, we construct a sequence of pairs of Cayley graphs with maps between them that twist the metric in a bounded way, while the ratio of the two mixing times goes to infinity. The Cayley graphs serving as an example have unbounded degrees. For non-transitive graphs we construct bounded degree graphs for which the mixing time from the worst starting point for one graph is asymptotically smaller than the mixing time from the best starting point of the random walk on a network obtained by increasing some of the edge weights from 1 to $1+o(1)$.

==> gadget.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2067,4434)(-71,-3673)
{\color[rgb]{0,0,0}\thinlines
\put(901,-2626){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-2491){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-2356){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(1036,-1411){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(1036,-1276){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(1036,-1141){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(586,-1411){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(586,-1276){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(586,-1141){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,254){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,389){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,524){\circle*{40}}
}%
{\color[rgb]{0,0,0}\multiput(946,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(901, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1081, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(1306,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1261, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(1486,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1441, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(766,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(721, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(586,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(541, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput(406,119)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(361, 74)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\multiput( 46,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(  1,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(-59,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put( 41,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(226,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(181,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(121,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(221,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(406,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(361,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(301,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(401,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(586,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(541,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(481,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(581,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(766,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(721,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(661,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(761,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(946,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(901,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(841,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(941,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(1126,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1081,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1021,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1121,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(1306,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1261,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1201,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1301,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(1486,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1441,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1381,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1481,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(1666,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1621,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1561,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1661,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\multiput(1846,659)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1801,614)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
}%
{\color[rgb]{0,0,0}\put(1741,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1841,655){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(901,-556){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-421){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-286){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-151){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-16){\circle*{40}}
}%
{\color[rgb]{0,0,0}\put(901,-3661){\line( 0, 1){450}}
}%
{\color[rgb]{0,0,0}\multiput(901,-3211)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(856,-3166){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\multiput(901,-3211)(5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(946,-3166){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\put(676,-1816){\line( 0,-1){405}}
\multiput(676,-2221)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(631,-2266)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(586,-2221){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\put(901,-1816){\line( 0,-1){405}}
\multiput(901,-2221)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(856,-2266)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(811,-2221){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\put(1126,-1816){\line( 0,-1){405}}
\multiput(1126,-2221)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1081,-2266)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(1036,-2221){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\put(1351,-1816){\line( 0,-1){405}}
\multiput(1351,-2221)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1306,-2266)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(1261,-2221){\line( 0, 1){405}}
}%
{\color[rgb]{0,0,0}\put(1081,-1501){\line( 0,-1){270}}
\multiput(1081,-1771)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1036,-1816)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(991,-1771){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(631,-1501){\line( 0,-1){270}}
\multiput(631,-1771)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(586,-1816)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(541,-1771){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(406,-736){\line( 0,-1){270}}
\multiput(406,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(361,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(316,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(586,-736){\line( 0,-1){270}}
\multiput(586,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(541,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(496,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(766,-736){\line( 0,-1){270}}
\multiput(766,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(721,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(676,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(946,-736){\line( 0,-1){270}}
\multiput(946,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(901,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(856,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(1126,-736){\line( 0,-1){270}}
\multiput(1126,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1081,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(1036,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(1306,-736){\line( 0,-1){270}}
\multiput(1306,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1261,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(1216,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(1486,-736){\line( 0,-1){270}}
\multiput(1486,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(1441,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(1396,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(226,-736){\line( 0,-1){270}}
\multiput(226,-1006)(-5.62500,-5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\multiput(181,-1051)(-5.62500,5.62500){9}{\makebox(1.5875,11.1125){\tiny.}}
\put(136,-1006){\line( 0, 1){270}}
}%
{\color[rgb]{0,0,0}\put(665,-1825){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(799,-1828){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(890,-1825){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1115,-1825){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1249,-1825){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1339,-1825){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(394,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(574,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(754,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(844,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(934,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1114,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1204,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1294,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1384,-746){\framebox(23,23){}}
}%
{\color[rgb]{0,0,0}\put(1474,-746){\framebox(23,23){}}
}%
\put(946,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^u$}%
}}}}
\put(991,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^u$}%
}}}}
\put(1396,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^u$}%
}}}}
\put(1126,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{u-1}$}%
}}}}
\put(1531,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2^{u-1}$}%
}}}}
\put(1576, 74){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1891,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1981,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\parbox[c][1.8cm]{0cm}{}\right\}4^{u-1}u$}%
}}}}
\put(1981,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\parbox[c][2.3cm]{0cm}{}\right\}4u$}%
}}}}
\put(1981,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\parbox[c][4.1cm]{0cm}{}\right\}u$}%
}}}}
\end{picture}%


==> swamps.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{swamps_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3582,1741)(31,-800)
\put( 46,794){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(451,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(3556,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\parbox[c][2cm]{0cm}{}\right\}4^m$}%
}}}}
\put(3556,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\left.\parbox[c][1.3cm]{0cm}{}\right\}2^m$}%
}}}}
\put(811,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}The swamps of}%
}}}}
\put(811,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}forgetfulness}%
}}}}
\end{picture}%

